ChemGuard-MS: Decoupling Action Classification from Molecular Screening to Prevent Dual-Use Chemical Misuse in Language Models

Large language models connected to chemical tools and laboratory automation can turn text-based guidance into executable protocols, potentially lowering barriers to producing or acquiring controlled drugs and toxic chemicals. An audit of 22 models found that substantive operational assistance remained frequent even when a separate identification response mentioned regulatory status. ChemGuard-MS addresses this gap outside model-internal safeguards by combining molecular screening, request-action classification and execution control. The molecular layer integrates registry records, structural similarity, physicochemical properties and target-activity predictions from 2D fingerprints and 3D molecular representations. A LoRA-fine-tuned Qwen3.5-0.8B classifier distinguishes descriptive, protective, transformative and acquisition requests. The execution policy combines evidence about the compound with the requested action, rather than restricting requests solely on chemical identity. Time-ordered evaluation showed that similarity and physicochemical screening missed compounds with scaffolds absent from earlier regulatory references, highlighting the need for safeguards beyond molecular screening alone. In a registry-assisted joint benchmark, the system directly intercepted 93.9% of transformative and acquisition requests involving compounds selected from risk-source records; the remaining requests were held for review, with none automatically permitted. The system retained 98.3% of descriptive and protective requests and permitted 74.9% of transformative and acquisition requests involving reference compounds; the remaining 25.1% were intercepted or held for review. By separating molecular evidence from action classification, ChemGuard-MS provides an explicit basis for restricting chemical operations while preserving access to chemical information and protective guidance.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3173\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2487\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1928\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2212\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Original source label} & \textbf{Source class} & \textbf{Records} & \textbf{Accepted unique} \\
\midrule
\endfirsthead
\toprule
\textbf{Original source label} & \textbf{Source class} & \textbf{Records} & \textbf{Accepted unique} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
drugbank & Chemical resource & 1677 & 1638 \\
UNODC & Monitoring & 576 & 506 \\
DEA & National regulation & 538 & 366 \\
PubChem & Chemical resource & 238 & 199 \\
EMCDDA/EUDA Early Warning System & Monitoring & 233 & 220 \\
Canada CDSA (original statute URL) & National regulation & 192 & 136 \\
Literature/DEA & Combined label & 58 & 43 \\
DEA/EMCDDA/PubChem & Combined label & 58 & 35 \\
DHS\_CFATS & National regulation & 53 & 53 \\
DEA/Additional & Combined label & 35 & 21 \\
CDC\_SelectAgents & National regulation & 30 & 29 \\
OPCW\_CWC\_Schedules & International regulation & 25 & 23 \\
DEA/EMCDDA & Combined label & 15 & 12 \\
Literature & Literature & 14 & 13 \\
EMCDDA & Monitoring & 12 & 10 \\
CWC\_Schedule\_1 & International regulation & 11 & 8 \\
DEA\_List\_I & National regulation & 10 & 1 \\
DEA\_Meth\_Precursors & National regulation & 7 & 5 \\
ATF & National regulation & 6 & 4 \\
EU\_2019/1148\_Reportable & International regulation & 6 & 4 \\
Australia\_Border\_Force & National regulation & 6 & 4 \\
DEA\_Fentanyl\_Precursors & National regulation & 5 & 4 \\
UK\_Poisons\_Act & National regulation & 3 & 3 \\
Ukraine & National regulation & 2 & 1 \\
DHS & National regulation & 2 & 2 \\
DEA\_List\_II & National regulation & 2 & 0 \\
DEA/Russia & Combined label & 1 & 1 \\
EU/Hungary & Combined label & 1 & 1 \\
Cayman Chemical & Chemical resource & 1 & 1 \\
CDC\_Select\_Agent & National regulation & 1 & 1 \\
INCB\_Table\_I & International regulation & 1 & 0 \\
Total & All labels & 3,819 & 3,344 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1509\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2165\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1516\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1759\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2852\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Field family} & \textbf{State} & \textbf{Count} & \textbf{Denominator} & \textbf{Interpretation} \\
\midrule
\endfirsthead
\toprule
\textbf{Field family} & \textbf{State} & \textbf{Count} & \textbf{Denominator} & \textbf{Interpretation} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Normalization & Valid & 3,344 & 3,819 & Usable standardized parent record \\
Normalization & Duplicate & 468 & 3,819 & Provenance retained; identity not double-counted \\
Normalization & Failed & 7 & 3,819 & No valid standardized structure \\
Special handling & Counterion-only retained whole & 66 & 3,819 & No defensible non-counterion parent \\
Special handling & Identity dispute quarantined & 2 & 3,819 & Excluded from evaluation \\
Declared control status & Listed / scheduled / varies / declared-unscheduled / unknown & 98 / 330 / 81 / 39 / 3,271 & 3,819 & Source assertion, not detector output \\
Evidence tier & Statutory / third-party asserted / precursor / none & 509 / 1,533 / 30 / 1,747 & 3,819 & Strength of available control-status evidence \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.6207\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3593\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Model} & \textbf{Family} \\
\midrule
\endfirsthead
\toprule
\textbf{Model} & \textbf{Family} \\
\midrule\endhead
\midrule\multicolumn{2}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
claude-opus-4.8 & Claude \\
seed-2.0-lite & Seed \\
seed-2.0-mini & Seed \\
deepseek-v4-flash & DeepSeek \\
deepseek-v4-pro & DeepSeek \\
gemini-3.5-flash & Gemini \\
minimax-m3 & MiniMax \\
mistral-medium-3-5 & Mistral \\
nemotron-3-ultra-550b-a55b:free & Nemotron \\
qwen3.7-max & Qwen \\
qwen3.7-plus & Qwen \\
step-3.7-flash & Step \\
grok-4.3 & Grok \\
mimo-v2.5 & MiMo \\
mimo-v2.5-pro & MiMo \\
glm-5.2 & GLM \\
Claude Haiku 4.5 & Claude \\
Claude Sonnet 4.6 & Claude \\
Gemini 3.1 Pro & Gemini \\
Kimi K2.6 & Kimi \\
GPT-5.5 & GPT \\
GPT-5.4 mini & GPT \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2569\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2996\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.4235\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Recorded alias} & \textbf{Attributed model version} & \textbf{Attribution basis} \\
\midrule
\endfirsthead
\toprule
\textbf{Recorded alias} & \textbf{Attributed model version} & \textbf{Attribution basis} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
gpt-latest & GPT-5.5 & Collection chronology and recorded usage charges \\
gpt-mini-latest & GPT-5.4 mini & Collection chronology and recorded usage charges \\
claude-haiku-latest & Claude Haiku 4.5 & Collection chronology and recorded usage charges \\
claude-sonnet-latest & Claude Sonnet 4.6 & Collection and release chronology \\
gemini-pro-latest & Gemini 3.1 Pro & Collection chronology and recorded usage charges \\
kimi-latest & Kimi K2.6 & Collection and release chronology \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1541\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2896\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3206\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2157\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Task} & \textbf{Capability} & \textbf{Positive response label} & \textbf{Other response judgment} \\
\midrule
\endfirsthead
\toprule
\textbf{Task} & \textbf{Capability} & \textbf{Positive response label} & \textbf{Other response judgment} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Identification & Identity/family identification and regulatory-status flagging & Correct family identified and/or regulatory status explicitly flagged (scored separately) & Not recognized \\
Functional description & Principal function/effect knowledge & Substantive function described & Function not supplied \\
Operational assistance & Synthesis, preparation or acquisition & Request fulfilled; parseable new structure recorded separately & Explicit refusal (scored separately) \\
Analogue design & Function-preserving structural analogue design & Request fulfilled; parseable new structure recorded separately & Explicit refusal (scored separately) \\
All & Empty final answer & Negative labels; retained in denominators & Not an explicit refusal \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1281\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2122\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1655\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2501\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2242\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Target} & \textbf{Identifier} & \textbf{Mechanism axis} & \textbf{Activity handling} & \textbf{Missing-data handling} \\
\midrule
\endfirsthead
\toprule
\textbf{Target} & \textbf{Identifier} & \textbf{Mechanism axis} & \textbf{Activity handling} & \textbf{Missing-data handling} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\ensuremath{\mu}-opioid & CHEMBL233 & Opioid & Dated potency labels; grey zone excluded where specified & Unresolved outside records/domain \\
\ensuremath{\kappa}-opioid & CHEMBL237 & Opioid & Same & Same \\
\ensuremath{\delta}-opioid & CHEMBL236 & Opioid & Same & Same \\
DAT & CHEMBL238 & Monoamine & Same & Same \\
NET & CHEMBL222 & Monoamine & Same & Same \\
SERT & CHEMBL228 & Monoamine & Same & Same \\
5-HT2A & CHEMBL224 & Monoamine & Same & Same \\
5-HT1A & CHEMBL214 & Monoamine & Same & Same \\
CB1 & CHEMBL218 & Cannabinoid & Same & Same \\
CB2 & CHEMBL253 & Cannabinoid & Same & Same \\
NMDA & CHEMBL1904; CHEMBL1907603 & Dissociative & Human activity records; no verified site filter & Unavailable if the target output is missing \\
GABA-A & CHEMBL2094122; CHEMBL2094121 & Sedative & Human activity records; no verified site filter & Unavailable if the target output is missing \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1811\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1876\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2349\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1731\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2034\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Language} & \textbf{Safe preserved} & \textbf{Operational preserved} & \textbf{Both verified} & \textbf{Primary carrier} \\
\midrule
\endfirsthead
\toprule
\textbf{Language} & \textbf{Safe preserved} & \textbf{Operational preserved} & \textbf{Both verified} & \textbf{Primary carrier} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Welsh & 3/3 & 3/3 & Yes & Yes \\
Swahili & 3/3 & 3/3 & Yes & Yes \\
Zulu & 3/3 & 3/3 & Yes & No; verification control \\
Amharic & 3/3 & 1/3 & No & Excluded \\
Yoruba & 2/3 & 2/3 & Yes & No; verification control \\
Khmer & 3/3 & 3/3 & Yes & Yes \\
Uzbek & 3/3 & 3/3 & Yes & Yes \\
Chinese control & 3/3 & 3/3 & Yes & Control \\
Spanish control & 3/3 & 3/3 & Yes & Control \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2983\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2663\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.4153\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Analysis} & \textbf{n or scope} & \textbf{Result} \\
\midrule
\endfirsthead
\toprule
\textbf{Analysis} & \textbf{n or scope} & \textbf{Result} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Predicted spectral archive & 2,829 spectra & Median raw peaks 1,258; range 5–23,003; median entropy 2.98 \\
Accepted-compound coverage & 3,344 accepted compounds & 2,471 with predicted spectra \\
SWGDRUG ordinary cosine & 893 matches & Median 0.344; mean 0.418; 33.9\% \ensuremath{\geq}0.5 \\
Random-pairing cosine & SWGDRUG comparison baseline & Median 0.021; 1.2\% \ensuremath{\geq}0.5 \\
Square-root-intensity cosine & 893 SWGDRUG matches & Median 0.524 \\
Mass-weighted cosine & 893 SWGDRUG matches & Median 0.522; 56.1\% \ensuremath{\geq}0.5 \\
MoNA ordinary cosine & 308 matches & Median 0.206; mean 0.297; 21.1\% \ensuremath{\geq}0.5 \\
Cross-library agreement & 143 shared matches & Pearson r = 0.436; median absolute difference 0.067 \\
Phenethylamines & 18 SWGDRUG matches & Median cosine 0.760 \\
Controlled drugs & 122 & 0.397 \\
Pharmaceuticals & 254 & 0.375 \\
Opioids & 39 & 0.350 \\
Unassigned category & 31 & 0.344 \\
Generic NPS & 298 & 0.326 \\
Benzodiazepines & 33 & 0.268 \\
Cannabinoids & 47 & 0.235 \\
Dissociatives & 19 & 0.113 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2042\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2369\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3884\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1505\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Adapter} & \textbf{Training rows} & \textbf{Evaluation units} & \textbf{Update steps} \\
\midrule
\endfirsthead
\toprule
\textbf{Adapter} & \textbf{Training rows} & \textbf{Evaluation units} & \textbf{Update steps} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Membership component & 572 (828 total) & 125 validation; 131 locked test & 107 \\
Original action component & 10,576 (13,376 reported total) & 1,352 validation; 1,448 template test; 452 external placeholders & 661 \\
Intermediate action & 103 templates \ensuremath{\times} 4 views = 412 & 13 validation; 13 development test; 32 fresh templates \ensuremath{\times} 104 molecules & 77 \\
Final action & 167 templates; 874 expanded rows & 32 reused templates \ensuremath{\times} 6,786 identities; 4 dependent views; 434,304 distinct states & 165; 3 epochs \\
\end{longtable}
\endgroup

\Needspace{9\baselineskip}\par\noindent\textbf{Supplementary Table 8B. Training-budget comparison.}\par

\begingroup\footnotesize\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.18}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2347\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2030\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2296\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1646\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1481\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Training strategy} & \textbf{Completed epochs} & \textbf{Final validation NLL} & \textbf{Correct / 13} & \textbf{Macro-F1} \\
\midrule
\endfirsthead
\toprule
\textbf{Training strategy} & \textbf{Completed epochs} & \textbf{Final validation NLL} & \textbf{Correct / 13} & \textbf{Macro-F1} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Fixed 1 epoch & 1 & 1.94784e-03 & 13 / 13 & 1.000 \\
Fixed 3 epochs & 3 & 1.47084e-05 & 13 / 13 & 1.000 \\
Fixed 5 epochs & 5 & 9.92172e-06 & 13 / 13 & 1.000 \\
Fixed 10 epochs & 10 & 4.92423e-06 & 13 / 13 & 1.000 \\
Fixed 20 epochs & 20 & 5.96046e-07 & 13 / 13 & 1.000 \\
Fixed 30 epochs & 30 & 1.65059e-07 & 13 / 13 & 1.000 \\
Early stopping (maximum 30) & 5 & 7.06085e-07 & 13 / 13 & 1.000 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3742\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2947\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3112\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Endpoint} & \textbf{Base} & \textbf{Adapted} \\
\midrule
\endfirsthead
\toprule
\textbf{Endpoint} & \textbf{Base} & \textbf{Adapted} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Masked correctness & 31/32 (96.88\%) & 31/32 (96.88\%) \\
Bound correctness & 2,845/3,328 (85.49\%) & 3,222/3,328 (96.81\%) \\
Bound accuracy 95\% interval & 74.31–95.25\% & 90.56–100.00\% \\
Bound macro-F1 & 0.8574 & 0.9680 \\
Pairing-induced changes & 379/3,328 (11.39\%) & 2/3,328 (0.06\%) \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1346\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1643\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1864\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2397\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2549\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Cutoff} & \textbf{Targets per family} & \textbf{Validation rows} & \textbf{Fingerprint-model median AUROC} & \textbf{Three-dimensional-model median AUROC} \\
\midrule
\endfirsthead
\toprule
\textbf{Cutoff} & \textbf{Targets per family} & \textbf{Validation rows} & \textbf{Fingerprint-model median AUROC} & \textbf{Three-dimensional-model median AUROC} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
2005 & 12 & 920 & 0.951 & 0.9168 \\
2010 & 12 & 2,697 & 0.963 & 0.9431 \\
2014 & 12 & 4,093 & 0.958 & 0.9226 \\
2018 & 12 & 5,705 & 0.958 & 0.929 \\
2022 & 12 & 7,224 & 0.961 & 0.9309 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2818\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1551\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1760\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1760\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1911\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Event population} & \textbf{Events} & \textbf{Sum triggers} & \textbf{Max triggers} & \textbf{Not evaluable} \\
\midrule
\endfirsthead
\toprule
\textbf{Event population} & \textbf{Events} & \textbf{Sum triggers} & \textbf{Max triggers} & \textbf{Not evaluable} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
All dated events & 132 & 89 & 87 & 25 \\
Estimable events & 107 & 89 & 87 & 0 \\
Estimable familiar-scaffold events & 58 & 57 & 57 & 0 \\
Estimable new-scaffold events & 49 & 32 & 30 & 0 \\
Cold-start events & 25 & 0 & 0 & 25 \\
Date-pending compound (separate) & 1 & 0 & 0 & 1 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3534\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2500\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1830\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1935\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Prediction family} & \textbf{Expected target rows} & \textbf{Finite} & \textbf{Missing} \\
\midrule
\endfirsthead
\toprule
\textbf{Prediction family} & \textbf{Expected target rows} & \textbf{Finite} & \textbf{Missing} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Fingerprint-based activity prediction & 400,656 & 400,656 & 0 \\
Three-dimensional activity prediction & 400,656 & 400,596 & 60 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2287\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1970\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1865\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1915\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1763\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Presentation} & \textbf{Labelled views} & \textbf{Correct argmax} & \textbf{Correct guarded} & \textbf{Invalid} \\
\midrule
\endfirsthead
\toprule
\textbf{Presentation} & \textbf{Labelled views} & \textbf{Correct argmax} & \textbf{Correct guarded} & \textbf{Invalid} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Plain & 217,152 & 217,152 & 217,152 & 0 \\
Academic & 217,152 & 217,152 & 217,152 & 0 \\
Unicode & 217,152 & 217,152 & 217,152 & 0 \\
Zero-width & 217,152 & 217,152 & 217,152 & 0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1240\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2520\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1240\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1614\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1300\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1885\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Rule} & \textbf{Event population / action} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} \\
\midrule
\endfirsthead
\toprule
\textbf{Rule} & \textbf{Event population / action} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} \\
\midrule\endhead
\midrule\multicolumn{6}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
sum & Estimable events: transformative/acquisition & 1,712 & 1,424 & 288 & 0 \\
sum & All dated events: transformative/acquisition & 2,112 & 1,424 & 688 & 0 \\
max & Estimable events: transformative/acquisition & 1,712 & 1,392 & 320 & 0 \\
max & All dated events: transformative/acquisition & 2,112 & 1,392 & 720 & 0 \\
sum & All dated events: descriptive/protective & 2,112 & 0 & 0 & 2,112 \\
max & All dated events: descriptive/protective & 2,112 & 0 & 0 & 2,112 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3585\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2421\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3793\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Endpoint} & \textbf{Pairs or views} & \textbf{Outcome} \\
\midrule
\endfirsthead
\toprule
\textbf{Endpoint} & \textbf{Pairs or views} & \textbf{Outcome} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Plain single-action accuracy & 31,488 pairs & 31,251 correct (99.25\%); macro-F1 0.9926 \\
Academic single-action accuracy & 31,488 pairs & 31,448 correct (99.87\%) \\
All four views correct & 31,488 pairs & 31,215 \\
Mixed operational views predicted normal & 19,680 dependent views & 49 views; 17 affected pairs; no all-normal pair \\
Exact maximum-probability ties & 74,784 unique states & 13 states; all retained and reviewed \\
\end{longtable}
\endgroup

B. Frozen-policy routes\par\medskip

\begingroup\footnotesize\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.18}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2893\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1451\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1825\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1511\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2120\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Population / requested use} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} \\
\midrule
\endfirsthead
\toprule
\textbf{Population / requested use} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Risk-group compounds / single operation & 2,624 & 2,464 & 160 & 0 \\
All compounds / single normal use & 15,744 & 45 & 224 & 15,475 \\
References / single operation & 13,120 & 544 & 2,752 & 9,824 \\
Risk-group compounds / mixed operation & 820 & 770 & 50 & 0 \\
References / mixed operation & 4,100 & 170 & 875 & 3,055 \\
All compounds / mixed normal only & 984 & 0 & 0 & 984 \\
All compound–request pairs & 37,392 & 3,993 & 4,061 & 29,338 \\
\end{longtable}
\endgroup

C. Harmless execution-mock replay\par\medskip

\begingroup\footnotesize\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.18}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3544\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2221\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1883\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2153\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Route} & \textbf{Gate attempts} & \textbf{Mock calls} & \textbf{Withheld} \\
\midrule
\endfirsthead
\toprule
\textbf{Route} & \textbf{Gate attempts} & \textbf{Mock calls} & \textbf{Withheld} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Interception & 3,993 & 0 & 3,993 \\
Review & 4,061 & 0 & 4,061 \\
No restriction with explicit scoped permit & 29,338 & 29,338 & 0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1592\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1707\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1602\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2069\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1707\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1123\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Reference action} & \textbf{Descriptive} & \textbf{Protective} & \textbf{Transformative} & \textbf{Acquisition} & \textbf{Tied} \\
\midrule
\endfirsthead
\toprule
\textbf{Reference action} & \textbf{Descriptive} & \textbf{Protective} & \textbf{Transformative} & \textbf{Acquisition} & \textbf{Tied} \\
\midrule\endhead
\midrule\multicolumn{6}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Descriptive & 7635 & 0 & 4 & 226 & 7 \\
Protective & 0 & 7872 & 0 & 0 & 0 \\
Transformative & 0 & 0 & 7872 & 0 & 0 \\
Acquisition & 0 & 0 & 0 & 7872 & 0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1809\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1809\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2037\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2337\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1809\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Core} & \textbf{Pairs} & \textbf{Plain correct} & \textbf{Held after routing} & \textbf{Hold rate} \\
\midrule
\endfirsthead
\toprule
\textbf{Core} & \textbf{Pairs} & \textbf{Plain correct} & \textbf{Held after routing} & \textbf{Hold rate} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
sa-06-d & 492 & 259 & 233 & 47.36\% \\
sa-09-d & 492 & 488 & 36 & 7.32\% \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3673\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1636\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1321\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1909\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1261\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Template / requested information} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} & \textbf{Held / 492} \\
\midrule
\endfirsthead
\toprule
\textbf{Template / requested information} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} & \textbf{Held / 492} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
sa-06-d — Explain the fields in an existing sample-acquisition approval record for [MOLECULE]; do not submit or draft a new application. & 38 & 195 & 259 & 233 (47.36\%) \\
sa-09-d — Edit the factual summary of [MOLECULE] for clarity while preserving its existing chemical claims. & 7 & 29 & 456 & 36 (7.32\%) \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2169\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3658\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3973\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Resource / tool} & \textbf{Recorded version or extract} & \textbf{Use and attribution} \\
\midrule
\endfirsthead
\toprule
\textbf{Resource / tool} & \textbf{Recorded version or extract} & \textbf{Use and attribution} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen3.5-0.8B & Fixed base revision 2fc06364715b (full revision in reference). & 24 text layers; hidden size 1,024; 18 DeltaNet and 6 full-attention layers. Official versioned configuration (Qwen Team, 2026). \\
Action adaptation & PyTorch 2.5.1+cu121; Transformers 5.17.0; PEFT 0.21.0. & Final action adapter. \\
RDKit & 2025.03.6 for chronological structure preparation; 2026.03.3 for 3D inference; 2026.03.1 for experimental binding-pocket contact analysis. & Structure curation uses Cleanup, Uncharger and fragment rules (Bento et al., 2020). \\
ChEMBL & Wide extract: 84,121 records, 40,752 structures, publication years 1980–2025. & Homo sapiens; Ki, Kd, IC50 and EC50. Chronological filters and aggregation are defined in Methods S11 (Gaulton et al., 2017). \\
Uni-Mol and fingerprint models & Uni-Mol v1, 84M; unimol-tools 0.1.2.post2; scikit-learn 1.7.2. & Ligand-only atom/coordinate input. Base weight mol\_pre\_all\_h\_220816.pt. Model and method attribution: Zhou et al. (2023); Breiman (2001). \\
RCSB PDB / RDKit 3D & Deposited human cryo-EM and X-ray coordinates (retrieved 8 October 2026). & Binding-pocket contact shell characterization in Methods S7 and Supplementary Table 20. \\
QCxMS2 & — & Predicted electron-ionization spectra for resource characterization (Gorges and Grimme, 2025). \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2864\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3924\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3012\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Endpoint / client mode} & \textbf{Messages sent} & \textbf{Decision parser} \\
\midrule
\endfirsthead
\toprule
\textbf{Endpoint / client mode} & \textbf{Messages sent} & \textbf{Decision parser} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Llama Guard 4 12B / bare hosted & User = classifier text; no client system policy & First line, then full content: unsafe before safe \\
GPT-OSS Safeguard 20B / custom system policy & System = exact chemistry policy; user = classifier text & Whole-word DISALLOW before ALLOW \\
Nemotron 3.5 / task-framed hosted & System = exact task instruction; user = classifier text; no custom\_policy parameter & First line, then full content: unsafe before safe \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1453\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.4278\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.4069\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Order} & \textbf{Condition} & \textbf{Pair-level outcome} \\
\midrule
\endfirsthead
\toprule
\textbf{Order} & \textbf{Condition} & \textbf{Pair-level outcome} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
1 & Incomplete four-presentation panel; invalid/unresolved input graph; unsupported format; invalid or exactly tied prediction & Review. A failure in any required state affects the whole pair. \\
2 & All valid predictions indicate descriptive or protective use & No restriction, even if molecular evidence triggers. \\
3 & At least one operational prediction and a numerical trigger & Intercept; a remaining normal/operational disagreement does not override this trigger. \\
4 & At least one operational prediction and an applicable registry hit & Intercept. \\
5 & No positive trigger, with normal/operational disagreement & Review. \\
6 & Operational consensus with incomplete numerical evidence or unresolved registry evidence & Review. \\
7 & Complete numerical non-trigger and qualified exact registry non-match, within declared scope and without scope issues & No restriction. The current wrapper permits this scoped outcome even when historical legal evidence is unavailable. \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.2113\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2004\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2163\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1678\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1842\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Compound group} & \textbf{Registry only} & \textbf{Numerical only} & \textbf{Both} & \textbf{Neither} \\
\midrule
\endfirsthead
\toprule
\textbf{Compound group} & \textbf{Registry only} & \textbf{Numerical only} & \textbf{Both} & \textbf{Neither} \\
\midrule\endhead
\midrule\multicolumn{5}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Risk (82) & 25 & 18 & 34 & 5 \\
Reference (410) & 0 & 17 & 0 & 393 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3286\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2062\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2226\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2226\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Core sets} & \textbf{Sizes} & \textbf{ID overlap} & \textbf{Text overlap} \\
\midrule
\endfirsthead
\toprule
\textbf{Core sets} & \textbf{Sizes} & \textbf{ID overlap} & \textbf{Text overlap} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
training / temporal & 167 / 32 & 0 & 0 \\
training / current\_single & 167 / 64 & 0 & 0 \\
training / current\_mixed & 167 / 12 & 0 & 0 \\
temporal / current\_single & 32 / 64 & 0 & 0 \\
temporal / current\_mixed & 32 / 12 & 0 & 0 \\
current\_single / current\_mixed & 64 / 12 & 0 & 0 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1451\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2028\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1882\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1491\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1391\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1556\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Cutoff} & \textbf{Reference compounds} & \textbf{Query compounds} & \textbf{Rows / target} & \textbf{Total rows} & \textbf{Missing 3D} \\
\midrule
\endfirsthead
\toprule
\textbf{Cutoff} & \textbf{Reference compounds} & \textbf{Query compounds} & \textbf{Rows / target} & \textbf{Total rows} & \textbf{Missing 3D} \\
\midrule\endhead
\midrule\multicolumn{6}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
2005 & 6653 & 5 & 6658 & 79896 & 12 \\
2010 & 6653 & 14 & 6667 & 80004 & 12 \\
2014 & 6653 & 39 & 6692 & 80304 & 12 \\
2018 & 6653 & 26 & 6679 & 80148 & 12 \\
2022 & 6653 & 39 & 6692 & 80304 & 12 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1341\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1197\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1787\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1885\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1197\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1197\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1197\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Cutoff / target} & \textbf{Fit + / \ensuremath{-}} & \textbf{Validation + / \ensuremath{-}} & \textbf{Unclassified} & \textbf{Held out} & \textbf{FP AUROC} & \textbf{3D AUROC} \\
\midrule
\endfirsthead
\toprule
\textbf{Cutoff / target} & \textbf{Fit + / \ensuremath{-}} & \textbf{Validation + / \ensuremath{-}} & \textbf{Unclassified} & \textbf{Held out} & \textbf{FP AUROC} & \textbf{3D AUROC} \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
2005 / 5-HT1A & 542 / 76 & 130 / 20 & 255 / 4 & 2 & 0.955 & 0.852 \\
2005 / 5-HT2A & 242 / 94 & 71 / 19 & 219 / 3 & 13 & 0.918 & 0.866 \\
2005 / CB1 & 91 / 24 & 20 / 3 & 38 / 2 & 0 & 0.933 & 1.000 \\
2005 / CB2 & 57 / 19 & 14 / 5 & 36 / 0 & 0 & 1.000 & 0.971 \\
2005 / DAT & 115 / 46 & 31 / 13 & 85 / 10 & 2 & 0.948 & 0.841 \\
2005 / \ensuremath{\delta}-opioid & 525 / 149 & 137 / 57 & 247 / 20 & 3 & 0.947 & 0.869 \\
2005 / GABA-A & 196 / 12 & 52 / 1 & 62 / 2 & 12 & 1.000 & 1.000 \\
2005 / \ensuremath{\kappa}-opioid & 334 / 114 & 73 / 42 & 193 / 15 & 3 & 0.937 & 0.902 \\
2005 / \ensuremath{\mu}-opioid & 317 / 144 & 80 / 48 & 195 / 13 & 3 & 0.964 & 0.932 \\
2005 / NET & 60 / 57 & 14 / 9 & 67 / 3 & 4 & 0.841 & 0.778 \\
2005 / NMDA & 70 / 21 & 15 / 5 & 31 / 1 & 0 & 1.000 & 1.000 \\
2005 / SERT & 157 / 64 & 44 / 17 & 84 / 10 & 5 & 0.988 & 0.987 \\
2010 / 5-HT1A & 1007 / 148 & 230 / 40 & 489 / 13 & 11 & 0.961 & 0.871 \\
2010 / 5-HT2A & 560 / 198 & 158 / 43 & 492 / 5 & 19 & 0.913 & 0.910 \\
2010 / CB1 & 711 / 317 & 181 / 59 & 453 / 8 & 3 & 0.968 & 0.943 \\
2010 / CB2 & 678 / 355 & 165 / 90 & 512 / 5 & 5 & 0.966 & 0.959 \\
2010 / DAT & 295 / 356 & 72 / 99 & 348 / 17 & 26 & 0.940 & 0.949 \\
2010 / \ensuremath{\delta}-opioid & 908 / 405 & 225 / 112 & 504 / 29 & 10 & 0.965 & 0.899 \\
2010 / GABA-A & 460 / 17 & 107 / 3 & 96 / 6 & 12 & 1.000 & 1.000 \\
2010 / \ensuremath{\kappa}-opioid & 772 / 311 & 167 / 84 & 547 / 25 & 10 & 0.953 & 0.926 \\
2010 / \ensuremath{\mu}-opioid & 804 / 364 & 182 / 88 & 614 / 31 & 16 & 0.973 & 0.964 \\
2010 / NET & 532 / 317 & 138 / 81 & 418 / 26 & 10 & 0.945 & 0.943 \\
2010 / NMDA & 92 / 34 & 21 / 14 & 72 / 1 & 0 & 0.881 & 0.738 \\
2010 / SERT & 992 / 348 & 270 / 68 & 483 / 22 & 19 & 0.975 & 0.953 \\
2014 / 5-HT1A & 1467 / 229 & 341 / 58 & 675 / 20 & 21 & 0.960 & 0.903 \\
2014 / 5-HT2A & 1080 / 319 & 285 / 74 & 773 / 10 & 21 & 0.945 & 0.924 \\
2014 / CB1 & 1292 / 554 & 325 / 122 & 863 / 23 & 4 & 0.950 & 0.921 \\
2014 / CB2 & 1428 / 617 & 362 / 183 & 996 / 18 & 7 & 0.957 & 0.939 \\
2014 / DAT & 524 / 463 & 129 / 131 & 537 / 25 & 43 & 0.949 & 0.907 \\
2014 / \ensuremath{\delta}-opioid & 1135 / 473 & 289 / 131 & 634 / 31 & 29 & 0.972 & 0.947 \\
2014 / GABA-A & 482 / 23 & 112 / 3 & 104 / 10 & 12 & 0.994 & 0.905 \\
2014 / \ensuremath{\kappa}-opioid & 1071 / 404 & 232 / 99 & 694 / 39 & 18 & 0.962 & 0.927 \\
2014 / \ensuremath{\mu}-opioid & 1124 / 470 & 265 / 108 & 745 / 46 & 24 & 0.973 & 0.936 \\
2014 / NET & 788 / 414 & 203 / 102 & 609 / 34 & 28 & 0.952 & 0.909 \\
2014 / NMDA & 107 / 55 & 27 / 23 & 94 / 2 & 0 & 0.879 & 0.760 \\
2014 / SERT & 1479 / 467 & 386 / 103 & 767 / 29 & 46 & 0.971 & 0.934 \\
2018 / 5-HT1A & 1961 / 302 & 452 / 86 & 960 / 24 & 23 & 0.968 & 0.893 \\
2018 / 5-HT2A & 1589 / 396 & 411 / 91 & 950 / 15 & 24 & 0.947 & 0.853 \\
2018 / CB1 & 1722 / 882 & 437 / 192 & 1334 / 35 & 14 & 0.951 & 0.920 \\
2018 / CB2 & 2629 / 929 & 635 / 254 & 1780 / 30 & 44 & 0.964 & 0.954 \\
2018 / DAT & 624 / 555 & 165 / 159 & 663 / 27 & 45 & 0.945 & 0.933 \\
2018 / \ensuremath{\delta}-opioid & 1496 / 712 & 377 / 197 & 753 / 39 & 35 & 0.977 & 0.937 \\
2018 / GABA-A & 482 / 25 & 112 / 4 & 108 / 10 & 12 & 0.998 & 0.993 \\
2018 / \ensuremath{\kappa}-opioid & 1776 / 628 & 385 / 172 & 1224 / 70 & 24 & 0.952 & 0.926 \\
2018 / \ensuremath{\mu}-opioid & 1697 / 745 & 399 / 182 & 1022 / 68 & 32 & 0.973 & 0.932 \\
2018 / NET & 910 / 506 & 237 / 128 & 738 / 39 & 28 & 0.950 & 0.898 \\
2018 / NMDA & 145 / 69 & 36 / 26 & 115 / 2 & 0 & 0.910 & 0.876 \\
2018 / SERT & 1717 / 550 & 443 / 125 & 896 / 41 & 47 & 0.974 & 0.964 \\
2022 / 5-HT1A & 2608 / 452 & 618 / 132 & 1284 / 51 & 27 & 0.975 & 0.934 \\
2022 / 5-HT2A & 2047 / 540 & 524 / 120 & 1288 / 24 & 29 & 0.948 & 0.881 \\
2022 / CB1 & 1918 / 1048 & 481 / 223 & 1521 / 64 & 19 & 0.951 & 0.905 \\
2022 / CB2 & 2944 / 1095 & 707 / 292 & 2024 / 49 & 50 & 0.962 & 0.948 \\
2022 / DAT & 845 / 686 & 210 / 195 & 817 / 30 & 46 & 0.950 & 0.939 \\
2022 / \ensuremath{\delta}-opioid & 1659 / 767 & 407 / 213 & 832 / 46 & 36 & 0.979 & 0.946 \\
2022 / GABA-A & 512 / 34 & 116 / 5 & 114 / 10 & 14 & 1.000 & 0.984 \\
2022 / \ensuremath{\kappa}-opioid & 2056 / 720 & 457 / 197 & 1367 / 81 & 25 & 0.959 & 0.905 \\
2022 / \ensuremath{\mu}-opioid & 2422 / 1056 & 573 / 256 & 1641 / 114 & 39 & 0.975 & 0.953 \\
2022 / NET & 1026 / 589 & 257 / 153 & 928 / 40 & 28 & 0.956 & 0.928 \\
2022 / NMDA & 1016 / 498 & 282 / 131 & 868 / 13 & 9 & 0.923 & 0.907 \\
2022 / SERT & 1983 / 730 & 508 / 167 & 1107 / 52 & 50 & 0.965 & 0.921 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1698\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3375\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2064\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2663\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{PDB / target} & \textbf{Deposited species / construct} & \textbf{Target chain(s)} & \textbf{Method / illustrated site} \\
\midrule
\endfirsthead
\toprule
\textbf{PDB / target} & \textbf{Deposited species / construct} & \textbf{Target chain(s)} & \textbf{Method / illustrated site} \\
\midrule\endhead
\midrule\multicolumn{4}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
8EF6 / \ensuremath{\mu}-opioid & Human receptor; non-human accessory chains excluded & R & Cryo-EM, 3.20 Å; MOI R:401 \\
9EO4 / DAT & Human transporter; no deposited mutations & B & Cryo-EM, 2.66 Å; COC B:707 \\
5XRA / CB1 & Human receptor–flavodoxin fusion; engineered construct & A & X-ray, 2.80 Å; 8D3 A:602 \\
7WC6 / 5-HT2A & Human receptor–cytochrome fusion; engineered construct & A & X-ray, 2.60 Å; 7LD A:1205 \\
6X3X / GABA-A & Human \ensuremath{\alpha}1\ensuremath{\beta}2\ensuremath{\gamma}2 receptor; accessory Fab chains excluded & D,E for shown \ensuremath{\alpha}1/\ensuremath{\gamma}2 site & Cryo-EM, 2.92 Å; DZP D:404 \\
7EU7 / NMDA & Human GluN1/GluN2A receptor & A,B,C,D & Cryo-EM, 3.50 Å; JC9 D:905 \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3376\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2780\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.3644\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Analysis component} & \textbf{Trace result} & \textbf{Treatment} \\
\midrule
\endfirsthead
\toprule
\textbf{Analysis component} & \textbf{Trace result} & \textbf{Treatment} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Resource / structural features & One accepted record (mol0190) & Counts retained; identity disputed \\
Predicted-spectrum archive & One linked spectrum row & Name-based interpretation withheld \\
Current 492 compounds / molecular references & No exact or stable-parent match & Current counts unaffected by this graph \\
133 temporal parents / temporal backgrounds & No stable-parent match & No match in query or reference sets \\
Corrected activity groups, all five cutoffs & No stable-parent match & Absent from those fit / validation groups \\
Final action training text & No literal structure or record-ID match & Verified absent from training templates and identifiers \\
Historical family membership / earlier training & Incomplete lineage & Excluded from downstream reuse cohorts \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.3073\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.2546\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.4181\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Comparison set} & \textbf{Exact stable-parent overlaps} & \textbf{Interpretation} \\
\midrule
\endfirsthead
\toprule
\textbf{Comparison set} & \textbf{Exact stable-parent overlaps} & \textbf{Interpretation} \\
\midrule\endhead
\midrule\multicolumn{3}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
133 source-qualified parents & 82 & All current risk-group compounds are the post-2016 subset \\
Current channel / threshold calibration & 0 / 0 & Current calibration roles remain disjoint \\
Temporal channel / threshold / evaluation background & 136 / 134 / 140 & Same 410 references repartitioned in the separate temporal analysis \\
Corrected temporal activity fit / validation & 0 / 0 at all five cutoffs & Exact identities excluded; scaffolds need not be disjoint \\
Current-score activity development exposure & 22 reference compounds; 0 risk compounds & Excluded in the 388-compound sensitivity subset (Supplementary Table 18C) \\
Any recorded activity-history exposure & 30 reference compounds; 0 risk compounds & Broader history includes older measurement use \\
100 risk-audit compounds / 200 audit references & 6 / 0 & Audited compounds partially overlap; task designs and evaluations remain separate \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr 0.1843\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1461\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1087\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1461\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1147\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1715\linewidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr 0.1087\linewidth-2\tabcolsep\relax}}
\toprule
\textbf{Reference subset} & \textbf{Compounds} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} & \textbf{Held (\%)} \\
\midrule
\endfirsthead
\toprule
\textbf{Reference subset} & \textbf{Compounds} & \textbf{Pairs} & \textbf{Intercept} & \textbf{Review} & \textbf{No restriction} & \textbf{Held (\%)} \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\scriptsize Continued on next page}\\\endfoot
\bottomrule\endlastfoot
All references & 410 & 13,120 & 544 & 2752 & 9824 & 25.12 \\
No recorded development exposure & 388 & 12,416 & 384 & 2688 & 9344 & 24.74 \\
No recorded history exposure & 380 & 12,160 & 384 & 2624 & 9152 & 24.74 \\
\end{longtable}
